GateSight: Recurrent Memory Anticipates Attention Memory for Query-Agnostic KV Eviction in Hybrid LLMs

While hybrid language models improve efficiency by replacing most attention layers with fixed-state Gated DeltaNet (GDN) blocks, their remaining attention key-value (KV) cache still grows linearly, bottlenecking long-context serving. Evicting unimportant KV entries mitigates this bottleneck, yet shared-prefix reuse and long-chain reasoning require estimating importance before future queries or reasoning steps arrive. Designed for full-attention models, existing query-agnostic methods score attention layers in isolation and overlook recurrent GDN signals: training-free heuristics lose semantic salience, while prompt-reconstruction methods incur high overhead and underweight reasoning context. Analyzing leave-one-out continuation utility, we find that recurrent memory anticipates attention needs: native GDN write, decay, and value-norm signals nonlinearly predict future KV utility without positional features. We propose GateSight, which scores KV entries in linear time solely from preceding GDN signals via lightweight, position-free MLPs trained once on generic text. Across 27B and 125B Qwen3.8 hybrids on 262K prefill and 32K reasoning benchmarks, GateSight retains up to 98.8% of full-cache semantic accuracy at a 10% budget, outperforms reconstruction baselines by 6.7-21.8 points on multi-turn QA and math reasoning (reaching 90.6% on AIME24/25), and boosts 260K decoding throughput by 5.2x-12.2x at under 1.4% scoring latency.

==> figures/fig1_paradigms.tex <==
\begingroup%
\mathversion{framework}%
\definecolor{GSblue}{HTML}{1B56A6}%
\definecolor{GSamber}{HTML}{D46A1E}%
\definecolor{GSred}{HTML}{B83B3B}%
\definecolor{GSink}{HTML}{0B0B0B}%
\begin{tikzpicture}[
  x=1pt, y=1.121pt,
  font=\fontsize{7}{8.2}\selectfont, text=GSink,
  >={Stealth[length=3.6pt,width=3.2pt]},
  colhdr/.style={anchor=base, font=\fontsize{6.8}{8}\selectfont, text=black!62, inner sep=0pt},
  rowtitle/.style={anchor=base west, inner sep=0pt, outer sep=0pt, font=\fontsize{7.4}{8.6}\selectfont\bfseries},
  hair/.style={draw=black!30, line width=0.3pt},
  blk/.style={rounded corners=1pt, inner sep=0pt, outer sep=0pt,
    minimum width=38pt, minimum height=11pt, font=\fontsize{7}{8.2}\selectfont},
  gdnidle/.style={blk, draw=black!32, dash pattern=on 1.8pt off 1.2pt, fill=white, text=black!45},
  gdnact/.style={blk, draw=GSblue, fill=GSblue!20, line width=0.6pt,
    font=\fontsize{7}{8.2}\selectfont\bfseries, text=GSblue!85!black},
  attn/.style={blk, draw=GSamber, fill=GSamber!20, line width=0.6pt},
  sm/.style={inner sep=0pt, outer sep=0pt, font=\fontsize{6.6}{7.7}\selectfont},
  lbl/.style={sm, anchor=base},
  sig/.style={->, line width=0.8pt},
  nxt/.style={->, draw=black!55, line width=0.6pt},
  arc/.style={draw=GSamber!85!black, line width=0.45pt},
  evict/.style={draw=black!32, fill=white, line width=0.35pt},
  keep/.style={draw=GSamber!80!black, fill=GSamber, line width=0.35pt},
  need/.style={draw=GSink, line width=0.9pt},
  pics/strip/.style 2 args={code={
    \foreach \k in {0,...,13} {\path[evict] ({140+5.3*\k}, {#1-2.17}) rectangle ++(4.5, 4.34);}
    \foreach \k in {#2} {\path[keep] ({140+5.3*\k}, {#1-2.17}) rectangle ++(4.5, 4.34);}
    \path[need] (166.5, {#1-2.17}) rectangle ++(4.5, 4.34);
  }},
  pics/lost/.style={code={
    \draw[GSred, line width=0.9pt, line cap=round] (167.4, {#1-1.3}) -- (170.1, {#1+1.3}) (167.4, {#1+1.3}) -- (170.1, {#1-1.3});
  }},
  pics/gdn/.style 2 args={code={
    \foreach \d in {2.6, 1.3} {\node[#2, text opacity=0] at ({24+\d}, {#1+\d}) {};}
    \node[#2] at (24, #1) {GDN};
  }},
  pics/unused/.style={code={
    \draw[draw=black!36, line width=0.5pt, dash pattern=on 1.6pt off 1.2pt] (46.6, #1) -- (53.4, #1);
    \draw[draw=black!36, line width=0.5pt] (53.4, {#1-2}) -- (53.4, {#1+2});
    \node[sm, anchor=west, text=black!48] at (56, #1) {\itshape unused};
  }}
]

\fill[GSrow] (0, 0.3) rectangle (219, 50);
\draw[draw=GSink, line width=0.5pt] (0, 151.2) -- (219, 151.2);
\draw[hair] (0, 101.5) -- (219, 101.5);
\draw[hair] (0, 50) -- (219, 50);
\draw[draw=GSink, line width=0.5pt] (0, 0.3) -- (219, 0.3);
\node[colhdr] at (24, 154.7) {Memory read};
\node[colhdr] at (96, 154.7) {Scorer};
\node[colhdr] at (176.7, 154.7) {Kept KV entries};

\node[rowtitle] at (5, 142.4) {(a) Heuristics};
\pic {gdn={130.6}{gdnidle}};
\pic {unused=130.6};
\node[attn] at (24, 114.6) {Attn KV};
\draw[sig, draw=GSamber] (43.6, 114.6) -- (82, 114.6);
\node[lbl] at (62.6, 117.6) {keys / tail};
\node[rounded corners=1pt, inner sep=0pt, draw=GSink, fill=white, line width=0.45pt,
  minimum width=26pt, minimum height=11pt, font=\fontsize{6.8}{7.8}\selectfont] at (96, 114.6) {probe};
\draw[nxt] (109.6, 114.6) -- (137.8, 114.6);
\pic {strip={114.6}{8,10,11,12,13}};
\pic {lost=114.6};
\draw[arc, line width=0.5pt] (203.6, 117.6) -- (203.6, 119.2) -- (213.4, 119.2) -- (213.4, 117.6);
\draw[arc] (208.5, 119.2) .. controls (206.9, 123) and (202.3, 123) .. (200.55, 117.4);
\draw[arc] (208.5, 119.2) .. controls (205.9, 125.8) and (197.9, 125.8) .. (195.25, 117.4);
\draw[arc] (208.5, 119.2) .. controls (203.5, 129.4) and (190, 129.4) .. (184.65, 117.4);
\node[lbl, anchor=base east] at (213.6, 130.2) {tail window};
\draw[draw=GSink, line width=0.4pt] (168.75, 117.3) -- (168.75, 122.8);
\node[lbl] at (166.5, 124.6) {salient};

\node[rowtitle] at (5, 91) {(b) Reconstruction};
\pic {gdn={79.2}{gdnidle}};
\pic {unused=79.2};
\node[attn] at (24, 63.2) {Attn\,/\,$h_\ell$};
\draw[sig, draw=GSamber] (43.6, 63.2) -- (69.8, 63.2);
\node[rounded corners=1pt, inner sep=0pt, draw=GSink, fill=white, line width=0.45pt,
  minimum width=51pt, minimum height=16.4pt] at (96.5, 63.2) {};
\foreach \i in {0,...,4} {\foreach \j in {0,...,4} {
  \path[draw=black!28, fill=white, line width=0.3pt] ({74+2.2*\i}, {57.9+2.12*\j}) rectangle ++(2.2, 2.12);}}
\foreach \i in {0,...,4} {\path[draw=GSamber!80!black, fill=GSamber!85, line width=0.3pt] ({74+2.2*\i}, {57.9+2.12*(4-\i)}) rectangle ++(2.2, 2.12);}
\node[sm, align=center, font=\fontsize{6.4}{7.2}\selectfont] at (103.6, 63.2) {extra pass /\\wide MLP};
\draw[nxt] (122.6, 63.2) -- (137.8, 63.2);
\pic {strip={63.2}{0,1,2,9,10,11}};
\pic {lost=63.2};
\foreach \k in {0,...,13} {\path[draw=black!28, fill=black!9, line width=0.3pt] ({140+5.3*\k}, 70.4) rectangle ++(4.5, 4.34);}
\foreach \k in {0,1,2,9,10,11} {\draw[draw=GSamber!85!black, line width=0.5pt] ({142.25+5.3*\k}, 65.6) -- ({142.25+5.3*\k}, 70.2);}
\node[lbl] at (176.7, 77.8) {prompt self-copy};

\node[rowtitle] at (5, 39.6) {(c) \textsc{GateSight}: cross-memory gating};
\pic {gdn={27.8}{gdnact}};
\node[attn] at (24, 11.8) {Attn KV};
\draw[->, draw=GSamber!75!black, line width=0.45pt, dash pattern=on 2.2pt off 1.4pt] (43.6, 11.8) -- (137.8, 11.8);
\draw[sig, draw=GSblue, line width=0.9pt] (46.6, 27.8) -- (83.6, 27.8);
\node[lbl] at (64.6, 30.8) {$\beta,\, g,\, \|v\|$};
\node[rounded corners=1pt, inner sep=0pt, fill=GSblue, minimum width=24pt,
  minimum height=11pt, font=\fontsize{6.8}{7.8}\selectfont\bfseries, text=white] at (96, 27.8) {MLP};
\node[lbl] at (96, 16.4) {position-free};
\draw[sig, draw=GSblue, line width=0.9pt] (108.6, 27.8) -- (137.8, 27.8);
\pic {strip={11.8}{1,5,8,12}};
\foreach \k/\h in {0/2.6, 2/2.0, 3/3.4, 4/2.4, 6/3.6, 7/2.2, 9/3.0, 10/2.4, 11/3.3, 13/2.1} {
  \fill[GSblue!38] ({140.9+5.3*\k}, 14.9) rectangle ++(2.7, {0.82*\h});
}
\foreach \k/\h in {1/8.6, 5/12.4, 8/9.6, 12/8.0} {
  \fill[GSblue] ({140.9+5.3*\k}, 14.9) rectangle ++(2.7, {0.82*\h});
}
\node[lbl] at (176.7, 29.2) {future utility $\hat{\U}$};

\pgfresetboundingbox
\path[use as bounding box] (0, 0) rectangle (219, 162);
\end{tikzpicture}%
\mathversion{normal}%
\endgroup%


==> figures/framework.tex <==
\begingroup%
\mathversion{framework}%
\definecolor{GSblue}{HTML}{1B56A6}%
\definecolor{GSamber}{HTML}{D46A1E}%
\definecolor{GSink}{HTML}{0B0B0B}%
\colorlet{GSpanel}{black!5}%
\begin{tikzpicture}[
  x=1pt, y=1.272pt,
  font=\fontsize{7.6}{9}\selectfont, text=GSink,
  >={Stealth[length=3.4pt,width=2.9pt]},
  note/.style={align=center, inner sep=0pt, outer sep=0pt},
  small/.style={font=\fontsize{6.8}{8}\selectfont},
  heading/.style={note, anchor=base west, font=\fontsize{8.2}{10}\selectfont\bfseries},
  panel/.style={rounded corners=2pt, fill=GSpanel},
  flow/.style={->, draw=black!62, line width=.6pt, shorten <=1.5pt, shorten >=1.5pt},
  link/.style={->, line width=1.3pt, >={Stealth[length=4.4pt,width=4.4pt]}},
  layer/.style={rounded corners=1pt, inner sep=0pt, outer sep=0pt, minimum width=35pt, minimum height=8.6pt,
    line width=.5pt, font=\fontsize{6.6}{7.6}\selectfont},
  gdnl/.style={layer, draw=GSblue, fill=GSblue!18},
  attl/.style={layer, draw=GSamber, fill=GSamber!22},
  cell/.style={inner sep=0pt, outer sep=0pt, minimum width=5.4pt, minimum height=5.4pt},
  kept/.style={fill=GSamber, draw=GSamber!80!black, line width=.35pt},
  evct/.style={fill=white, draw=black!38, line width=.35pt},
  cut/.style={draw=black!60, line width=.45pt, dash pattern=on 1.6pt off 1.1pt}
]

\foreach \xa/\xb/\title in {0.3/114/(1) Prefill once, 122/240/(2) Estimate utility,
    248/352/(3) Allocate \& select, 360/454.9/(4) Compact \& serve} {
  \path[panel] (\xa, 30) rectangle (\xb, 160.6);
  \node[heading] at ({\xa+5.4}, 149.9) {\title};
}

\node[note, small] at (66.1, 140.6) {$\beta,\ g,\ \|v\|$ per token, head};
\foreach \j/\lab in {0/1, 3/$i$, 6/$n$} {
  \node[note, small, anchor=base] at ({46.6+6.5*\j}, 128.6) {\lab};
}
\foreach \k/\lab in {0/$\ell{-}7$, 1/$\ell{-}6$, 2/$\ell{-}5$, 4/$\ell{-}3$, 5/$\ell{-}2$, 6/$\ell{-}1$} {
  \node[gdnl] at (22.5, {121-11.4*\k}) {GDN \lab};
  \foreach \j in {0,1,2,4,5,6} {
    \node[cell, fill=GSblue!26] at ({46.6+6.5*\j}, {121-11.4*\k}) {};
  }
  \node[cell, fill=GSblue] at (66.1, {121-11.4*\k}) {};
}
\node[attl, draw=GSamber!45, fill=GSamber!8, text=black!55] at (22.5, 86.8) {Attn $\ell{-}4$};
\foreach \j in {0,...,6} {
  \node[cell, fill=GSamber!13] at ({46.6+6.5*\j}, 86.8) {};
}
\node[attl] (L7) at (22.5, 41.2) {Attn $\ell$};
\foreach \j in {0,1,2,4,5,6} {
  \node[cell, fill=GSamber!32] at ({46.6+6.5*\j}, 41.2) {};
}
\node[cell, fill=GSamber] at (66.1, 41.2) {};
\draw[draw=GSblue, line width=.6pt, rounded corners=1.5pt] (89.8, 125.4) -- (93.2, 125.4) -- (93.2, 48.2) -- (89.8, 48.2);
\draw[link, draw=GSblue] (93.2, 86.8) -- (128, 86.8);
\node[note, small, anchor=base] at (103.4, 90.8) {$W(\ell)$};

\foreach \s in {0,...,5} {
  \fill[GSblue] (129.4, {58.5+9.6*\s}) rectangle ++(10, 8.6);
}
\node[note, anchor=base] at (134.4, 118.8) {$x_i^{(\ell)}$};
\path[fill=GSblue, rounded corners=1.2pt] (149.4, 115.1) -- (181, 99.4) -- (181, 74.2) -- (149.4, 58.5) -- cycle;
\node[note, font=\fontsize{7.4}{8.6}\selectfont\bfseries, text=white] at (164.6, 86.8) {MLP};
\draw[flow, draw=GSblue, shorten <=.8pt, shorten >=.8pt] (139.4, 86.8) -- (149.4, 86.8);
\node[circle, inner sep=0pt, minimum size=5pt, fill=GSblue] (out) at (198.8, 86.8) {};
\draw[flow, draw=GSblue, shorten >=.5pt] (181, 86.8) -- (out.west);
\node[note, small, anchor=base] at (188.6, 90.3) {$\sigma$};
\node[note, anchor=west] at (203.6, 86.8) {$\hat{\U}_i^{(\ell,h)}$};
\node[note, small, anchor=base] at (181, 41.6) {position-free,\enspace $O(n)$,\enspace per head};
\draw[draw=black!45, line width=.4pt] (191.4, 119) -- (238, 119);
\foreach \k/\v in {0/4.0,2/2.7,3/11.7,4/5.0,5/3.1,6/4.3,7/12.8,8/3.5,9/10.3,10/11.3} {
  \fill[GSblue!38] ({193.5+4*\k}, 119) rectangle ++(2.6, \v);
}
\fill[GSblue] (197.5, 119) rectangle ++(2.6, 11);
\draw[flow, draw=GSblue, shorten <=0pt, shorten >=.3pt] (198.8, 89.6) -- (198.8, 119);
\node[note, small, anchor=base west] at (203.6, 107.6) {entries $1..n$};

\draw[link, draw=GSblue] (238.8, 124.4) -- (254.4, 124.4);
\foreach \k/\v in {1/11,3/11.7,7/12.8,9/10.3,10/11.3} {
  \fill[GSblue] ({256.2+6.4*\k}, 119.2) rectangle ++(3.6, \v);
  \path[kept] ({255.7+6.4*\k}, 114.1) rectangle ++(4.6, 4.25);
}
\foreach \k/\v in {0/4.0,2/2.7,4/5.0,5/3.1,6/4.3,8/3.5} {
  \fill[GSblue!38] ({256.2+6.4*\k}, 119.2) rectangle ++(3.6, \v);
  \path[evct] ({255.7+6.4*\k}, 114.1) rectangle ++(4.6, 4.25);
}
\draw[cut] (254, 127.1) -- (326, 127.1);
\node[note, small, anchor=base] at (290.3, 138.6) {top-$K_\ell$ kept, rest evicted};
\node[note, draw=GSamber, fill=white, rounded corners=1pt, inner xsep=4pt, inner ysep=2.6pt, line width=.5pt] (K)
  at (290.3, 96.2) {$K_\ell \propto w_\ell \;(\geq k_{\min})$};
\draw[->, draw=GSamber, line width=1pt, >={Stealth[length=3.8pt,width=3.6pt]}] (290.3, 102.6) -- (290.3, 113.4);
\draw[->, draw=GSamber, line width=1pt, >={Stealth[length=3.8pt,width=3.6pt]}] (290.3, 68) -- (290.3, 89.6);
\draw[draw=black!45, line width=.4pt] (251.6, 42) -- (329, 42);
\foreach \k/\h in {0/0.75,1/1.06,2/2.06,3/2.29,4/4.0,5/5.82,6/8.51,7/8.45,
    8/8.43,9/8.45,10/9.87,11/6.85,12/8.9,13/12.14,14/16,15/11.68} {
  \fill[GSamber] ({254.3+4.6*\k}, 42) rectangle ++(3.4, {2.4*\h});
}
\draw[cut] (251.6, 59.9) -- (329, 59.9);
\node[note, small, anchor=west] at (330.6, 59.9) {flat};
\node[note, small, anchor=base west] at (253, 72) {$w_\ell$};
\node[note, small, anchor=base west] at (251.6, 33.6) {shallow};
\node[note, small, anchor=base east] at (329, 33.6) {deep};

\draw[link, draw=GSamber] (328.4, 119) -- (366.6, 119);
\draw[draw=GSamber, line width=.6pt, rounded corners=1.5pt] (370.6, 136.4) -- (368, 136.4) -- (368, 101.6) -- (370.6, 101.6);
\node[note, small, anchor=base] at (415, 138.6) {KV pages};
\foreach \y/\lab/\keptlist in {132.5/$\ell_1$/{3}, 123.5/$\ell_2$/{1,4}, 114.5/$\ell_3$/{1,3,4}, 105.5/$\ell_4$/{0,1,3,5}} {
  \node[note, small, anchor=east] at (380, \y) {\lab};
  \fill[GSamber!28] (382, \y-3.2) rectangle (448, \y+3.2);
  \foreach \p in \keptlist {
    \fill[GSamber] ({382+11*\p}, \y-3.2) rectangle ({393+11*\p}, \y+3.2);
  }
  \foreach \p in {1,...,5} {
    \draw[GSpanel, line width=.7pt] ({382+11*\p}, \y-3.2) -- ({382+11*\p}, \y+3.2);
  }
}
\draw[->, draw=black!62, line width=.9pt, >={Stealth[length=3.6pt,width=3.4pt]}] (388, 100.4) -- (388, 89.4);
\node[note, small, anchor=base west] at (393, 92.4) {pack to front};
\foreach \y/\lab/\nk in {84/$\ell_1$/1, 75/$\ell_2$/2, 66/$\ell_3$/3, 57/$\ell_4$/4} {
  \node[note, small, anchor=east] at (380, \y) {\lab};
  \foreach \p in {0,...,5} {                                                  %
    \path[fill=white, draw=black!42, line width=.4pt, dash pattern=on 1.4pt off 1pt]
      ({382.5+11*\p}, \y-2.95) rectangle ({392.5+11*\p}, \y+2.95);
  }
  \fill[GSamber] (382, \y-3.2) rectangle ({382+11*\nk}, \y+3.2);              %
  \foreach \p in {1,...,\nk} {
    \draw[GSpanel, line width=.7pt] ({382+11*\p}, \y-3.2) -- ({382+11*\p}, \y+3.2);
  }
  \path[fill=white, draw=GSamber, line width=.5pt] ({382.6+11*\nk}, \y-2.95) rectangle ({392.4+11*\nk}, \y+2.95);   %
  \node[note, font=\fontsize{6.6}{7.6}\selectfont] at ({387.5+11*\nk}, \y) {$q$};
}
\draw[->, draw=black!62, line width=.9pt, >={Stealth[length=3.6pt,width=3.4pt]}] (437.5, 52.4) -- (437.5, 41.6);
\node[note, small, anchor=base east] at (448, 33.6) {free to block pool};

\draw[->, draw=GSamber, line width=.7pt, rounded corners=3pt, dash pattern=on 2.5pt off 1.5pt]
  (22.5, 37) -- (22.5, 23.6) -- (290.3, 23.6) -- (290.3, 41.6);
\node[note, small, fill=white, inner xsep=3pt, inner ysep=1pt] at (157, 23.6)
  {offline attention output-gate mean $w_\ell$};

\pgfresetboundingbox
\path[use as bounding box] (0, 17) rectangle (455.2, 161);
\end{tikzpicture}%
\mathversion{normal}%
\endgroup%

